Packing Planes in Four Dimensions and Other Mysteries

How should you choose a good set of (say) 48 planes in four dimensions? More generally, how do you find packings in Grassmannian spaces? In this article I give a brief introduction to the work that I have been doing on this problem in collaboration with A. R. Calderbank, J. H. Conway, R. H. Hardin, E. M. Rains and P. W. Shor. We have found many nice examples of specific packings (70 4-spaces in 8-space, for instance), several general constructions, and an embedding theorem which shows that a packing in Grassmannian space G(m,n) is a subset of a sphere in R^D, where D = (m+2)(m-1)/2, and leads to a proof that many of our packings are optimal. There are a number of interesting unsolved problems.

==> tent_text.tex <==
\begin{picture}(0,0)%
\epsfig{file=tent.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(244,120)(58,542)
\put(200,545){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\pi /2$}}}
\put(280,544){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\pi$}}}
\put(240,545){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\phi$}}}
\put(113,596){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$\theta_1$}}}
\put(127,635){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\pi/2$}}}
\put(125,547){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\end{picture}

